Deferred Objects to Enhance Smart Contract Programming with Optimistic Parallel Execution

One of the main bottlenecks of blockchains is smart contract execution. To increase throughput, modern blockchains try to execute transactions in parallel. Unfortunately, however, common blockchain use cases introduce read-write conflicts between transactions, forcing sequentiality. We propose RapidLane, an extension for parallel execution engines that allows the engine to capture computations in conflicting parts of transactions and defer their execution until a later time, sometimes optimistically predicting execution results. This technique, coupled with support for a new construct for smart contract languages, allows one to turn certain sequential workloads into parallelizable ones. We integrated RapidLane into Block-STM, a state-of-the-art parallel execution engine used by several blockchains in production, and deployed it on the Aptos blockchain. Our evaluation shows that on commonly contended workloads, such as peer-to-peer transfers with a single fee payer and NFT minting, RapidLane yields up to $12\times$ more throughput.

==> figures/evaluation/real-coin-transfer.tex <==
\pgfplotsset{small,label style={font=\fontsize{1}{2}\selectfont},legend style={font=\fontsize{5}{7}\selectfont},height=3.7cm,width=1.1\textwidth}

\begin{figure}[tb]
\pgfplotsset{compat=1.18}
    \begin{tikzpicture}
        \begin{axis}[
            legend cell align=left,
            legend columns=1,
            height=5.5cm,
            width=8.9cm,
            ymax = 25000,
            ylabel={txn/s},
            xlabel={\# threads},
            enlargelimits=0.25,
            %symbolic x coords={2, 4, 8, 16, 24, 32, 48, 60},
            xtick=data,
            % xmode=log2,
            enlarge x limits={0.1},
            enlarge y limits={0.15},
            legend style={at={(0,1)}, anchor=north west, draw = none, cells={align=left}},
            xlabel style={font=\small, yshift=3pt},
            ylabel style={font=\small, yshift=-3pt},
        ]
						
        \addplot [color=orange!30,mark=square*] coordinates {
            (2, 2838) (4, 5338) (8, 8894) (16, 15319) (24, 19398) (32, 19371) (48, 16882) (60, 14455)
        };
        \addlegendentry{random transfer (integer)};							
								
        % \addplot [color=red!30,mark=*] coordinates {
        %     (2, 1607) (4, 1554) (8, 1534) (16, 1473) (24, 1427) (32, 1360) (48, 1307) (60, 1233)
        % };
        % \addlegendentry{single sender (deferred)};

        \addplot [color=blue!30,mark=triangle*] coordinates {
            (2, 3004) (4, 5691) (8, 9976) (16, 16083) (24, 20414) (32, 20418) (48, 18998) (60, 14983)
        };
        \addlegendentry{single receiver (deferred)};
        
        % Baseline!
        \addplot [gray, line legend, dashed, sharp plot, update limits=false,shorten >=-6mm,shorten <=-6mm] coordinates {	
            (2, 1677) (4, 1677) (8, 1677) (16, 1677) (24, 1677) (32, 1677) (48, 1677) (60, 1677)
        };

        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
\caption{Throughput comparison of the \emph{transfer} workload for different sender/receiver configurations.
Transfers from a single receiver with a deferred counter balance parallelize perfectly, matching the performance of non-conflicting random transfers.}
\label{fig:evaluation-real-coin-transfer}
\end{figure}

==> figures/evaluation/real-fee-payer.tex <==
\pgfplotsset{small,label style={font=\fontsize{1}{2}\selectfont},legend style={font=\fontsize{5}{7}\selectfont},height=3.7cm,width=1.1\textwidth}

\begin{figure}[tb]
\pgfplotsset{compat=1.18}
    \begin{tikzpicture}
        \begin{axis}[
            legend cell align=left,
            legend columns=1,
            height=5.5cm,
            width=8.9cm,
            ylabel={txn/s},
            xlabel={\# threads},
            enlargelimits=0.25,
            %symbolic x coords={2, 4, 8, 16, 24, 32, 48, 60},
            xtick=data,
            % xmode=log2,
            enlarge x limits={0.1},
            enlarge y limits={0.15},
            legend style={at={(0,1)}, anchor=north west, draw = none, cells={align=left}},
            xlabel style={font=\small, yshift=3pt},
            ylabel style={font=\small, yshift=-3pt},
        ]

        \addplot [color=blue!30,mark=diamond*] coordinates {
            (2, 4653) (4, 8478) (8, 14777) (16, 23467) (24, 27314) (32, 28751) (48, 25528) (60, 19696)
        };
        \addlegendentry{d1};
					
        \addplot [color=yellow!50,mark=square*] coordinates {
            (2, 2582) (4, 2390) (8, 2293) (16, 2359) (24, 2291) (32, 2083) (48, 1903) (60, 1902)
        };
        \addlegendentry{i1};	
 								
        \addplot [color=orange!30,mark=square*] coordinates {
            (2, 4063) (4, 5535) (8, 7083) (16, 7103) (24, 6970) (32, 7008) (48, 6786) (60, 6898)
        };
        \addlegendentry{i4};							
        							
        \addplot [color=purple!30,mark=*] coordinates {
            (2, 4490) (4, 7603) (8, 14778) (16, 14665) (24, 16143) (32, 16973) (48, 17033) (60, 17208)
        };
        \addlegendentry{i16};
	
        \addplot [color=red!30,mark=triangle*] coordinates {
            (2, 4652) (4, 8017) (8, 18241) (16, 18003) (24, 20179) (32, 21598) (48, 21232) (60, 21196)
        };
        \addlegendentry{i32};

        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
\caption{Throughput comparison for the \emph{sponsored} workload with different number of payers.
In the legend: $iN$ --- $N$ payers with integer balances; $dN$ -- $N$ payers with balances being deferred counters.
Increasing the number of payers when using integer balances improves the throughput.
A single fee payer with balance being a deferred counter outperforms all of them by up to $15.2\times$.}
\label{fig:evaluation-real-fee-payer}
\end{figure}


==> figures/evaluation/real-nft-mint.tex <==
\pgfplotsset{small,label style={font=\fontsize{1}{2}\selectfont},legend style={font=\fontsize{5}{7}\selectfont},height=3.7cm,width=1.1\textwidth}

\begin{figure}[tb]
\pgfplotsset{compat=1.18}
    \begin{tikzpicture}
        \begin{axis}[
            legend cell align=left,
            legend columns=1,
            height=5.5cm,
            width=8.9cm,
            ylabel={txn/s},
            xlabel={\# threads},
            enlargelimits=0.25,
            %symbolic x coords={2, 4, 8, 16, 24, 32, 48, 60},
            xtick=data,
            % xmode=log2,
            enlarge x limits={0.1},
            enlarge y limits={0.15},
            legend style={at={(0,1)}, anchor=north west, draw = none, cells={align=left}},
            xlabel style={font=\small, yshift=3pt},
            ylabel style={font=\small, yshift=-3pt},
        ]
    
        \addplot [color=red!30,mark=*] coordinates {
            (2, 1866) (4, 3540) (8, 6466) (16, 10702) (24, 13290) (32, 13396) (48, 12083) (60, 9779)
        };
        \addlegendentry{unlimited};		

        \addplot [color=blue!30,mark=triangle*] coordinates {
            (2, 1996) (4, 3654) (8, 3721) (16, 9916) (24, 11787) (32, 9698) (48, 8824) (60, 7814)
        };
        \addlegendentry{limited};
        
        % Baseline!
        \addplot [gray, line legend, dashed, sharp plot, update limits=false,shorten >=-6mm,shorten <=-6mm] coordinates {	
            (2, 1082) (4, 1082) (8, 1082) (16, 1082) (24, 1082) (32, 1082) (48, 1082) (60, 1082)
        };

        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
\caption{Throughput comparison of the \emph{nft-mint} workload for unlimited and limited (66,000 NFTs) collections using deferred objects.
The dashed line shows the throughput of the sequential execution when minting an unlimited collection.
With deferred objects the performance is increased in both cases.
Minting the limited collection is only $1.4\times$ worse compared to the unlimited one. 
}
\label{fig:evaluation-nft-mint}
\end{figure}


==> figures/evaluation/real-supply.tex <==
\pgfplotsset{small,label style={font=\fontsize{1}{2}\selectfont},legend style={font=\fontsize{5}{7}\selectfont},height=3.7cm,width=1.1\textwidth}

\begin{figure}[tb]
\pgfplotsset{compat=1.18}
    \begin{tikzpicture}
        \begin{axis}[
            legend cell align=left,
            legend columns=1,
            height=5.5cm,
            width=8.9cm,
            ymax=31800,
            ylabel={txn/s},
            xlabel={\# threads},
            enlargelimits=0.25,
            % symbolic x coords={2, 4, 8, 16, 24, 32, 48, 60},
            xtick=data,
            % xmode=log2,
            enlarge x limits={0.1},
            enlarge y limits={0.15},
            legend style={at={(0,1)}, anchor=north west, draw = none, cells={align=left}},
            xlabel style={font=\small, yshift=3pt},
            ylabel style={font=\small, yshift=-3pt},
        ]

        \addplot [color=orange!30,mark=square*] coordinates {	
            (2, 3317) (4, 3504) (8, 5207) (16, 4772) (24, 4669) (32, 4504) (48, 4228) (60, 3550)
        };
        \addlegendentry{tracked \\ (integer)};
    
        \addplot [color=red!30,mark=*] coordinates {
            (2, 4931) (4, 8878) (8, 15458) (16, 23889) (24, 28538) (32, 29472) (48, 25935) (60, 21061)
        };
        \addlegendentry{tracked \\ (deferred)};

        \addplot [color=blue!30,mark=triangle*] coordinates {
            (2, 4842) (4, 8785) (8, 15253) (16, 24094) (24, 28501) (32, 29104) (48, 26445) (60, 21113)
        };
        \addlegendentry{not tracked};
        
        % Baseline!
        \addplot [gray, line legend, dashed, sharp plot, update limits=false,shorten >=-6mm,shorten <=-6mm] coordinates {	
            (2, 3240) (4, 3240) (8, 3240) (16, 3240) (24, 3240) (32, 3240) (48, 3240) (60, 3240)
        };

        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
\caption{Throughput comparison of the \emph{no-op} workload when the total token supply is tracked with an integer, with a deferred counter, or is not tracked at all.
The dashed line shows the throughput of sequential execution.
Deferred counters match the performance of the when the total supply is not tracked at all.
}
\label{fig:evaluation-real-supply}
\end{figure}

==> figures/evaluation/rolling-commit.tex <==
\pgfplotsset{small,label style={font=\fontsize{1}{2}\selectfont},legend style={font=\fontsize{5}{7}\selectfont},height=3.7cm,width=1.1\textwidth}

\begin{figure}[tb]
\pgfplotsset{compat=1.18}
\begin{minipage}{\columnwidth}
    \begin{subfigure}{0.49\columnwidth}
        \begin{tikzpicture}
            \begin{axis}[
                legend cell align=left,
                ybar,
                height=4.5cm,
                ylabel={txn/s},
                xlabel={(\# threads, \# accounts)},
                enlargelimits=0.25,
                bar width=6pt,
                /pgfplots/ybar=0pt,
                symbolic x coords={{(8,100)}, {(8,1k)}, {(16,100)}, {(16,1k)}},
                xtick=data,
                xtick align=inside,
                enlarge x limits={0.1},
                enlarge y limits={0.15},
                legend style={at={(0,1)}, anchor=north west, draw = none},
                xlabel style={font=\small, yshift=3pt},
                ylabel style={font=\small, yshift=-3pt},
                % ymax=100,
            ]
            % \addplot [pattern = north east lines] coordinates {({(8,100)}, 81) ({(8,1k)}, 76) ({(16,100)}, 64) ({(16,1k)}, 57)};
            \addplot [pattern = north east lines] coordinates {({(8,100)}, 12345) ({(8,1k)}, 13158) ({(16,100)}, 15625) ({(16,1k)}, 17544)};
            \addlegendentry{Lazy Commit};
        
            % \addplot [fill=red!30!white] coordinates {({(8,100)}, 82) ({(8,1k)}, 75) ({(16,100)}, 64) ({(16,1k)}, 57)};
            \addplot [fill=red!30!white] coordinates {({(8,100)}, 12195) ({(8,1k)}, 13333) ({(16,100)}, 15625) ({(16,1k)}, 17544)};
            \addlegendentry{Rolling Commit};
        
            \end{axis}
        \end{tikzpicture}
        \subcaption{$1,000$ transfers}
        \label{fig:eval:rc:1}
    \end{subfigure}
    %
    \begin{subfigure}{0.49\columnwidth}
        \begin{tikzpicture}
            \begin{axis}[
                legend cell align=left,
                ybar,
                height=4.5cm,
                ylabel={txn/s},
                xlabel={(\# threads, \# accounts)},
                enlargelimits=0.25,
                bar width=6pt,
                /pgfplots/ybar=0pt,
                symbolic x coords={{(8,100)}, {(8,1k)}, {(16,100)}, {(16,1k)}},
                xtick=data,
                xtick align=inside,
                enlarge x limits={0.1},
                enlarge y limits={0.15},
                legend style={at={(0,1)}, anchor=north west, draw = none},
                xlabel style={font=\small, yshift=3pt},
                ylabel style={font=\small, yshift=-3pt},
                % ymax=700,
            ]
            % \addplot [pattern = north east lines] coordinates {({(8,100)}, 562) ({(8,1k)}, 496) ({(16,100)}, 375) ({(16,1k)}, 291)};
            \addplot [pattern = north east lines] coordinates {({(8,100)}, 17794) ({(8,1k)}, 20161) ({(16,100)}, 26667) ({(16,1k)}, 34364)};
            \addlegendentry{Lazy Commit};
        
            % \addplot [fill=red!30!white] coordinates {({(8,100)}, 558) ({(8,1k)}, 494) ({(16,100)}, 372) ({(16,1k)}, 289)};
            \addplot [fill=red!30!white] coordinates {({(8,100)}, 17921) ({(8,1k)}, 20242) ({(16,100)}, 26881) ({(16,1k)}, 34602)};
            \addlegendentry{Rolling Commit};
        
            \end{axis}
        \end{tikzpicture}
        \subcaption{$10,000$ coin transfers}
        \label{fig:eval:rc:2}
    \end{subfigure}
    \vspace{-1em}
    \caption{Throughput comparison of \emph{transfer} with different commit algorithms.
    Contention is determined by the number of accounts in the system (smaller is higher).
}
    \label{fig:eval:rolling-commit}
\end{minipage}
\end{figure}

==> figures/evaluation/synthetic-compression.tex <==
\pgfplotsset{small,label style={font=\fontsize{1}{2}\selectfont},legend style={font=\fontsize{5}{7}\selectfont},height=3.7cm,width=1.1\textwidth}

\begin{figure}[tb]
\pgfplotsset{compat=1.18}
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            bar width=4.5pt,
            /pgfplots/ybar=0pt,
            %
            legend cell align=left,
            height=5.5cm,
            width=8.9cm,
            ylabel={Increase in txn/s, times},
            xlabel={\# threads},
            enlargelimits=0.25,
            symbolic x coords={2, 4, 8, 16, 24, 32, 48, 60},
            xtick=data,
            xtick align=inside,
            enlarge x limits={0.1},
            enlarge y limits={0.15},
            legend style={at={(0,1)}, anchor=north west, draw = none},
            xlabel style={font=\small, yshift=3pt},
            ylabel style={font=\small, yshift=-3pt},
        ]
        
        \addplot [fill=orange!30, postaction = {pattern = north east lines}] coordinates {				
            (2, 1.652036517) (4, 2.94627809) (8, 5.057233146) (16, 7.955758427) (24, 9.239115169) (32, 9.420294944) (48, 7.259831461) (60, 6.655898876)
        };
        \addlegendentry{history(1)};
    
        \addplot [fill=red!30, postaction = {pattern = dots}] coordinates {			
            (2, 1.572347267) (4, 2.855305466) (8, 5.024294391) (16, 7.773133262) (24, 9.027152554) (32, 9.326902465) (48, 7.041086102) (60, 6.781350482)
        };
        \addlegendentry{history(10)};

        \addplot [fill=purple!30] coordinates {			
            (2, 1.663456665) (4, 3.084135834) (8, 5.397871262) (16, 8.652812975) (24, 10.45007603) (32, 10.97263051) (48, 10.61226559) (60, 9.400405474)
        };
        \addlegendentry{history(100)};

        \addplot [fill=blue!30, postaction = {pattern = horizontal lines}] coordinates {			
            (2, 1.655308642) (4, 3.00345679) (8, 5.250864198) (16, 8.460740741) (24, 10.10123457) (32, 11.09876543) (48, 10.24098765) (60, 8.304691358)
        };
        \addlegendentry{history(1,000)};

        \addplot[gray, line legend, dashed, sharp plot, update limits=false,shorten >=-6mm,shorten <=-6mm] coordinates {
            (2, 1) (4, 1) (8, 1) (16, 1) (24, 1) (32, 1) (48, 1) (60, 1)
        };
    
        \end{axis}
    \end{tikzpicture}
\vspace{-1em}
\caption{Throughput improvement for the \emph{history(n)} workload when compressing logs (higher is better).
% Large logs do not degrade performance.
}
\label{fig:evaluation-synthethic-compression}
\end{figure}

==> figures/evaluation/synthetic-misprediction.tex <==
\pgfplotsset{small,label style={font=\fontsize{1}{2}\selectfont},legend style={font=\fontsize{5}{7}\selectfont},height=3.7cm,width=1.1\textwidth}

\begin{figure}[tb]
\pgfplotsset{compat=1.18}
    \begin{tikzpicture}
        \begin{axis}[
            legend cell align=left,
            height=5.5cm,
            width=8.9cm,
            ylabel={txn/s},
            xlabel={\# threads},
            enlargelimits=0.25,
            %symbolic x coords={2, 4, 8, 16, 24, 32, 48, 60},
            xtick=data,
            % xmode=log2,
            enlarge x limits={0.1},
            enlarge y limits={0.15},
            legend style={at={(0,1)}, anchor=north west, draw = none, cells={align=left}},
            xlabel style={font=\small, yshift=3pt},
            ylabel style={font=\small, yshift=-3pt},
        ]
        
        \addplot [color=orange!30,mark=square*] coordinates {	
            (2, 3823) (4, 4962) (8, 5183) (16, 4540) (24, 4392) (32, 4526) (48, 4223) (60, 4094)
        };
        \addlegendentry{cnt(1)};
    
        \addplot [color=red!30,mark=*] coordinates {
            (2, 4568) (4, 7678) (8, 8902) (16, 8107) (24, 6824) (32, 7829) (48, 7131) (60, 6662)
        };
        \addlegendentry{cnt(10)};

        \addplot [color=purple!30,mark=triangle*] coordinates {
            (2, 4581) (4, 8396) (8, 13798) (16, 17211) (24, 17565) (32, 16246) (48, 15233) (60, 12592)
        };
        \addlegendentry{cnt(100)};

        \addplot [color=blue!30,mark=diamond*] coordinates {
            (2, 4638) (4, 8463) (8, 14520) (16, 22475) (24, 25603) (32, 26091) (48, 21101) (60, 18863)
        };
        \addlegendentry{cnt(1,000)};

        % Baseline!
        \addplot [gray, line legend, dashed, sharp plot, update limits=false,shorten >=-6mm,shorten <=-6mm] coordinates {	
            (2, 2950) (4, 2950) (8, 2950) (16, 2950) (24, 2950) (32, 2950) (48, 2950) (60, 2950)
        };
    
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
\caption{Throughput comparison of the \emph{cnt(n)} workload, varying the bounds for the deferred counter.
The dashed line shows the throughput of the sequential execution for \emph{cnt(1)}.
When the value of the counter is mispredicted the most ($n = 1$), the throughput is still higher than that of the sequential baseline ($1.8\times$).}
\label{fig:evaluation-synthethic-misprediction}
\end{figure}


==> figures/evaluation/synthetic-reveal.tex <==
\pgfplotsset{small,label style={font=\fontsize{1}{2}\selectfont},legend style={font=\fontsize{5}{7}\selectfont},height=3.7cm,width=1.1\textwidth}

\begin{figure}[tb]
\pgfplotsset{compat=1.18}
    \begin{tikzpicture}
        \begin{axis}[
            legend cell align=left,
            height=5.5cm,
            width=8.9cm,
            ymax=30200,
            ylabel={txn/s},
            xlabel={\# threads},
            enlargelimits=0.25,
            % symbolic x coords={2, 4, 8, 16, 24, 32, 48, 60},
            xtick=data,
            % xmode=log2,
            enlarge x limits={0.1},
            enlarge y limits={0.15},
            legend style={at={(0,1)}, anchor=north west, draw = none},
            xlabel style={font=\small, yshift=3pt},
            ylabel style={font=\small, yshift=-3pt},
        ]	
							
        \addplot [color=gray!50, dashed] coordinates {	
            (2, 4705) (4, 8391) (8, 14403) (16, 22658) (24, 26313) (32, 26829) (48, 20676) (60, 18956)
        };
        \addlegendentry{0\%};							

        \addplot [color=orange!30,mark=square*] coordinates {	
            (2, 4379) (4, 7741) (8, 13150) (16, 21446) (24, 7692) (32, 6111) (48, 5516) (60, 4836)
        };
        \addlegendentry{10\%};
    							
        \addplot [color=red!30,mark=*] coordinates {
            (2, 4157) (4, 7297) (8, 12116) (16, 17162) (24, 4389) (32, 3175) (48, 2813) (60, 2512)
        };
        \addlegendentry{25\%};

        \addplot [color=purple!30,mark=triangle*] coordinates {
            (2, 3969) (4, 6531) (8, 10777) (16, 17320) (24, 2434) (32, 1804) (48, 1601) (60, 1405)
        };
        \addlegendentry{50\%};

        \addplot [color=blue!30,mark=diamond*] coordinates {
            (2, 3751) (4, 6104) (8, 9719) (16, 15732) (24, 1966) (32, 1223) (48, 1029) (60, 901)
        };
        \addlegendentry{75\%};
				
        \addplot [color=brown!30,mark=pentagon*] coordinates {
            (2, 3693) (4, 5555) (8, 8925) (16, 14122) (24, 1205) (32, 939) (48, 828) (60, 693)
        };
        \addlegendentry{100\%};

        % Baseline!
        \addplot [gray, line legend, dashed, sharp plot, update limits=false,shorten >=-6mm,shorten <=-6mm] coordinates {	
            (2, 2879) (4, 2879) (8, 2879) (16, 2879) (24, 2879) (32, 2879) (48, 2879) (60, 2879)
        };
    
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
\caption{Throughput comparison for the \emph{materialize} workload.
Dashed lines show parallel (top) and sequential (bottom) baselines for $0\%$ materializing transactions.
Using deferred objects introduces an overhead for materialize-intensive workloads for a large number of threads.
}
\label{fig:evaluation-synthethic-reveal}
\end{figure}

